Fibration Symmetries and Cluster Synchronization in Multi-Body Systems

Based on recent advances in fibration symmetry theory, we investigate how structural symmetries influence synchronization in systems with higher-order interactions (HOI). Using bipartite graph representations, we identify a node partition in fibres, based on equivalent incidence relations in hypergraphs. We study how identical nodes with an isomorphic input set can synchronize due to structural properties under our specific model assumptions, examining the dynamical model of Kuramoto with higher-order interactions and frustration parameters. Recent works established for directed hypergraphs that balanced partitions characterize robust synchrony, invariant under all admissible dynamics, whereas our contribution isolates the case of Kuramoto dynamics and shows that synchrony under homogeneous initial conditions and natural frequencies necessarily coincides with the fibration partition. As a conclusion, let us examine situations that require adjustments to the hypergraph topology to handle redundancy or to align with a target cluster configuration, especially in the presence of noise or incomplete information. These considerations open up new questions for future investigations. Our methodology combines theoretical modeling and simulations with applications to real-world data topologies, highlighting how representational choices and local input equivalence influence synchronization behavior.

==> Tikz/coauthorship_fibers_comparison.tex <==
   \begin{tikzpicture}[scale=1, >=latex]
   \centering{
        \node[inner sep=2pt] (hpg) at (-3,0)
            {\begin{tikzpicture}[scale=1]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   
                \node (v1) at (-0.7,0.2) {};
                \node (v2) at (0.7,0.2) {};
                \node (v3) at (0,-1) {};   
                % Edges
                %% \draw[black, line width=0mm] (0,1.4) -- (-0.7,0.2) 
                %%     node[midway, fill=white, inner sep=1pt] {\faFile*};
                %% \draw[black, line width=0mm] (0,1.4) -- (0.7,0.2)
                %%     node[midway, fill=white, inner sep=1pt] {\faFile*};

                                    
                \begin{scope}[fill opacity=0.45]            


                    \filldraw[black, fill=edgecolor, rounded corners] ([shift={ (-0.35,0.25)}] v1.west) -- ([shift={ (0.35,0.25)}] v2.east) -- ([shift={ (0,-0.35)}] v3.south) -- cycle;

                
                \end{scope}
                    
                \begin{scope}[fill opacity=0.8]            

                   
                    \node[diamond, fill=c2, draw = black, minimum size=10pt, label={[label distance=7pt] left:4509}, outer sep=2pt] (v1) at (-0.7,0.2) {};
                    \node[star, fill=c3, draw = black, minimum size=7pt, label={[label distance=7pt]right:7980}, outer sep=2pt] (v2) at (0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=7pt]below:7979}, outer sep=2pt] (v3) at (0,-1) {};
                    \node[rectangle, fill=c5, draw = black, minimum size=7pt, label={[label distance=7pt]above:4508}, outer sep=2pt] (v4) at (0,1.4) {};
                    
                 
                    \draw[black, line width=0.2mm, thin]  (v4) -- (v1);
                    \draw[black, line width=0.2mm, thin]  (v4) -- (v2); 


                    % Paper icons on edges (midpoints)
                    \path (v4) -- (v1) coordinate[pos=0.5] (e1);
                    \path (v4) -- (v2) coordinate[pos=0.5] (e2);
        
                    \node[inner sep=0pt, fill = white, line width=0.1pt] at (e1) {\footnotesize\faFile[regular]};
                    \node[inner sep=0pt, fill = white, line width=0.1pt] at (e2) {\footnotesize\faFile[regular]};
        
                    % Paper icon at triangle barycenter
                    \node[inner sep=0pt, fill = white, line width=0.1pt] at (0,-0.27) {\footnotesize\faFile[regular]};

                    \node[inner sep=0pt, fill = white, line width=0.1pt]  (ghost) at (1.5,0.8) {};
                    \node[inner sep=0pt, fill = white, line width=0.1pt]  (ghost2) at (1.5,-0.4) {};

                    
                    \draw[line width=0.1mm, dashed] (v2) -- (ghost) ;
                    \draw[line width=0.1mm, dashed] (v2) -- (ghost2);
                    
                
                \end{scope} 
                    
               
                
            \node[label={[text width=4cm, align=center, text centered]below:{Hypergraph\\[-1pt]Coauthors Fibres}}] (1) at (0,-2.5) {};   
                
            \end{tikzpicture}};
         

         \node[inner sep=0pt] (graph) at (3,0)
            {\begin{tikzpicture}[scale=1]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   
                    
                \begin{scope}[fill opacity=0.8]            

                    \node[diamond, fill=c2, draw = black, scale=10, label={[label distance=7pt] left:4509}] (v1) at (-0.7,0.2) {};
                    \node[star, fill=c3, draw = black, scale=9, label={[label distance=7pt]right:7980}] (v2) at (0.7,0.2) {};
                    \node[circle, fill=c1, draw = black,scale=7, label={[label distance=7pt]below:7979}] (v3) at (0,-1) {};
                    \node[circle, fill=c1, draw = black,scale=7, label={[label distance=7pt]above:4508}] (v4) at (0,1.4) {};


                    \draw[black, line width=0.2mm, thin] (v4) -- (v1);
                    \draw[black, line width=0.2mm, thin] (v4) -- (v2);     
                    \draw[black, line width=0.2mm, thin] (v1) -- (v3);
                    \draw[black, line width=0.2mm, thin] (v2) -- (v3);    
                    \draw[black, line width=0.2mm, thin] (v1) -- (v2);   

                                      % Paper icons on edges (midpoints)
                    \path (v4) -- (v1) coordinate[pos=0.5] (e1);
                    \path (v4) -- (v2) coordinate[pos=0.5] (e2);
                    \path (v1) -- (v3) coordinate[pos=0.5] (e3);
                    \path (v2) -- (v3) coordinate[pos=0.5] (e4);
                    \path (v1) -- (v2) coordinate[pos=0.5] (e5);
        
                    \foreach \e in {e1,e2,e3,e4,e5} {
                        \node[inner sep=0pt, thin, fill = white, line width=0.1pt] at (\e) {\footnotesize\faFile[regular]};
                    }

                    \node[inner sep=0pt, fill = white, line width=0.1pt]  (ghost) at (1.5,0.8) {};
                    \node[inner sep=0pt, fill = white, line width=0.1pt]  (ghost2) at (1.5,-0.4) {};

                    
                    \draw[line width=0.1mm, dashed] (v2) -- (ghost) ;
                    \draw[line width=0.1mm, dashed] (v2) -- (ghost2);
                    
        
                    
                    
                
                \end{scope} 
                    
             


                % Edges with papers
                %% \draw[black, line width=0.2mm] (0,1.4) -- (-0.7,0.2)
                %%     node[midway, fill=white, inner sep=1pt] {\faFile*};
                %% \draw[black, line width=0.2mm] (0,1.4) -- (0.7,0.2)
                %%     node[midway, fill=white, inner sep=1pt] {\faFile*};
                %% \draw[black, line width=0.2mm] (-0.7,0.2) -- (0,-1)
                %%     node[midway, fill=white, inner sep=1pt] {\faFile*};
                %% \draw[black, line width=0.2mm] (0.7,0.2) -- (0,-1)
                %%     node[midway, fill=white, inner sep=1pt] {\faFile*};
                
               \node[label={[text width=4cm, align=center, text centered]below:{Multigraph\\[-1pt]Coauthors Fibres}}] (2) at  (0,-2.5) {};  
                    
                \end{tikzpicture}};         
                
 

        % per mantenere centrata immagine
        \node[inner sep=2pt, left = 3cm of hpg] (ghostleft) {};
        \node[inner sep=2pt, right = 3cm of graph] (ghostright) {};
  
    }
\end{tikzpicture}

==> Tikz/equivalence_bip_hyg_thin.tex <==
%\begin{figure}
   \begin{tikzpicture}[scale=0.8, >=latex]
        \node[inner sep=2pt] (hpg) at (0,0)
            {\begin{tikzpicture}[scale=0.7]
                \node (v1) at (0,1) {};
                \node (v2) at (-1,0) {};
                \node (v3) at (1,0) {};
                \node (v4) at (0,-1) {};
                \node (v5) at (0,-3) {};
                \node (v6) at (-0.7,-4.2) {};
                \node (v7) at (0.7,-4.2) {};
                \node (v8) at (-1.3,-3) {};
                \node (v9) at (2.5,0) {};
                \node (v21) at (-0.5,+0.5) {};
                \node (v13) at (0.5,+0.5) {};
                \node (v34) at (0.5,-0.5) {};
                \node (v42) at (-0.5,-0.5) {};
                \node (v45) at (0,-2) {};
                \node (v65) at (-0.35,-3.6) {};
                \node (v57) at (0.35,-3.6) {};
                \node (v76) at (0,-4.2) {};
                \node (v58) at (-0.7,-3) {};
                \node (v39) at (1.75,0) {};
            
            \coordinate (xx) at (0.3,0);
            \coordinate (yy) at (0,0.3);
            \coordinate (yys) at (0,0.15);

            
                    \draw[black, line width=0.17mm] (v8) -- (v5);
                    \draw[black, line width=0.17mm] (v3) -- (v9);    
                    \draw[black, line width=0.17mm] (v5) -- (v4); 
            
            
            
                    \fill[draw=black, fill = nodecolor] (v1) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v2) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v3) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v4) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v5) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v6) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v7) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v8) circle (0.15) node {};
                    \fill[draw=black, fill = nodecolor] (v9) circle (0.15) node {};

                    
                    \begin{scope}[fill opacity=0.3]
                        \filldraw[black, fill=edgecolor, rounded corners] ([shift={ (-0.35,0)}] v2.west) -- ([shift={ (0,0.35)}] v1.north) --([shift={ (0.35,0)}] v3.east) -- ([shift={ (0,-0.35)}] v4.south) -- cycle;
                        \filldraw[black, fill=edgecolor, rounded corners] ([shift={ (-0.45,-0.27)}]v6.center) -- ([shift={ (0,0.45)}]v5.center) --([shift={ (0.45,-0.27)}]v7.center) -- cycle;
                        %% \filldraw[black, fill=edgecolor] ($(v8)-(xx)$)
                        %%     to[out=90,in=180] ($(v58)+(yy)$)
                        %%     to[out=0,in=90] ($(v5)+(xx)$)
                        %%     to[out=270,in=0] ($(v58)-(yy)$)
                        %%     to[out=180,in=270] ($(v8)-(xx)$);
                        %% \filldraw[black, fill=edgecolor] ($(v3)-(xx)$)
                        %%     to[out=90,in=180] ($(v39)+(yy)$)
                        %%     to[out=0,in=90] ($(v9)+(xx)$)
                        %%     to[out=270,in=0] ($(v39)-(yy)$)
                        %%     to[out=180,in=270] ($(v3)-(xx)$);
                        %% \filldraw[black, fill=edgecolor] ($(v4)+(yy)$) 
                        %%     to[out=0,in=90] ($(v45)+(xx)$)
                        %%     to[out=270,in=0] ($(v5)-(yy)$)
                        %%     to[out=180,in=270] ($(v45)-(xx)$)
                        %%     to[out=90,in=180] ($(v4)+(yy)$);
                    \end{scope} 
                        
                    \fill[draw=black, fill = c1] (v1) circle (0.15) node {};
                    \fill[draw=black, fill = c1] (v2) circle (0.15) node {};
                    \fill[draw=black, fill = c2] (v3) circle (0.15) node {};
                    \fill[draw=black, fill = c3] (v4) circle (0.15) node {};
                    \fill[draw=black, fill = c4] (v5) circle (0.15) node {};
                    \fill[draw=black, fill = c5] (v6) circle (0.15) node {};
                    \fill[draw=black, fill = c5] (v7) circle (0.15) node {};
                    \fill[draw=black, fill = c6] (v8) circle (0.15) node {};
                    \fill[draw=black, fill = c7] (v9) circle (0.15) node {};

                     

                    
            \end{tikzpicture}};
            
        \node[inner sep=0pt] (bigraph) at (5,-4)
        {\begin{tikzpicture}[scale=0.35,rotate=90]
                    \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   
                
                    \node (v0) at (-1, 2) {};
                    \node (v3) at (-1, 1) {};
                    \node (v2) at (-1, 0) {};
                    \node (v1) at (-1, -1) {};
                    \node (v4) at (-1, -2) {};
                    \node (v5) at (-1, -3) {};
                    \node (v7) at (-1, -4) {};
                    \node (v6) at (-1, -5) {};
                    \node (v8) at (-1, -6) {};
                
                    

                     \begin{scope}[fill opacity=0.65]
                        \node[diamond, fill=hp1, draw=black, minimum size=6pt] (e1) at (1.5, -0.5) {};
                        \node[diamond, fill=hp3, draw=black, minimum size=6pt] (e2) at (1.5, -2.5) {};
                        \node[diamond, fill=hp4, draw=black, minimum size=6pt] (e3) at (1.5, -4) {};
                        \node[diamond, fill=hp5, draw=black, minimum size=6pt] (e4) at (1.5, -5.5) {};
                        \node[diamond, fill=hp2, draw=black, minimum size=6pt] (e0) at (1.5, 1.5) {};


                        \draw[black, line width=0.2mm] (v2) -- (e1);
                        \draw[black, line width=0.2mm] (v1) -- (e1);
                        \draw[black, line width=0.2mm] (v3) -- (e1);
                        \draw[black, line width=0.2mm] (v4) -- (e1);
                        \draw[black, line width=0.2mm] (v6) -- (e3);
                        \draw[black, line width=0.2mm] (v5) -- (e3);
                        \draw[black, line width=0.2mm] (v7) -- (e3);
                        \draw[black, line width=0.2mm] (v5) -- (e4);
                        \draw[black, line width=0.2mm] (v8) -- (e4);
                        \draw[black, line width=0.2mm] (v3) -- (e0);
                        \draw[black, line width=0.2mm] (v0) -- (e0);
                        \draw[black, line width=0.2mm] (v4) -- (e2);     
                        \draw[black, line width=0.2mm] (v5) -- (e2);  
                    \end{scope}

                     % layer2
                    \fill[draw=black, fill = nodecolor] (v1) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v2) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v3) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v4) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v5) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v6) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v7) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v8) circle (0.22) node {};
                    \fill[draw=black, fill = nodecolor] (v0) circle (0.22) node {};
                    

                    \node[diamond, fill=nodecolor, draw=black, minimum size=6pt] at (e1) {};
                    \node[diamond, fill=nodecolor, draw=black, minimum size=6pt] at (e2) {};
                    \node[diamond, fill=nodecolor, draw=black, minimum size=6pt] at (e3) {};
                    \node[diamond, fill=nodecolor, draw=black, minimum size=6pt] at (e4) {};
                    \node[diamond, fill=nodecolor, draw=black, minimum size=6pt] at (e0) {};
                    
                    \fill[draw=black, fill = c1] (v1) circle (0.22) node {};
                    \fill[draw=black, fill = c1] (v2) circle (0.22) node {};
                    \fill[draw=black, fill = c2] (v3) circle (0.22) node {};
                    \fill[draw=black, fill = c3] (v4) circle (0.22) node {};
                    \fill[draw=black, fill = c4] (v5) circle (0.22) node {};
                    \fill[draw=black, fill = c5] (v6) circle (0.22) node {};
                    \fill[draw=black, fill = c5] (v7) circle (0.22) node {};
                    \fill[draw=black, fill = c6] (v8) circle (0.22) node {};
                    \fill[draw=black, fill = c7] (v0) circle (0.22) node {};

                    
                \end{tikzpicture}};  

         \node[inner sep=0pt] (graph) at (10,0)
        {\begin{tikzpicture}[scale=0.6]
                    \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   

                    \begin{scope}[fill opacity=0.65]
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v1) at (0,1.2) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v2) at (-1.2,0) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v3) at (1.2,0) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v4) at (0,-1.2) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v5) at (0,-3.6) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v6) at (-1.2,-5.4) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v7) at (1.2,-5.4) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v8) at (-2.4,-3.6) {};
                        \node[circle, fill=nodecolor, draw = black, minimum size=7pt] (v9) at (3.6,0) {};
    
    
                        
                        \node[diamond, fill=hp1, draw=black, minimum size=7pt] (e1) at (0,0) {};
                        \node[diamond, fill=hp2, draw=black, minimum size=7pt] (e2) at (2.4,0) {};
                        \node[diamond, fill=hp5, draw=black, minimum size=7pt] (e3) at (-1.2,-3.6) {};
                        \node[diamond, fill=hp3, draw=black, minimum size=7pt] (e4) at (0,-2.4) {};
                        \node[diamond, fill=hp4, draw=black, minimum size=7pt] (e5) at (0,-4.85) {};
                    \end{scope}

                    \draw[black, line width=0.2mm, thin] (v6) -- (e5);
                    \draw[black, line width=0.2mm, thin] (v5) -- (e5);
                    \draw[black, line width=0.2mm, thin] (v7) -- (e5);             
                    \draw[black, line width=0.2mm, thin] (v5) -- (e3);
                    \draw[black, line width=0.2mm, thin] (v8) -- (e3);                      
                    \draw[black, line width=0.2mm, thin] (v3) -- (e2);               
                    \draw[black, line width=0.2mm, thin] (v9) -- (e2);                       
                    \draw[black, line width=0.2mm, thin] (v4) -- (e4);
                    \draw[black, line width=0.2mm, thin] (v5) -- (e4);                       
                    \draw[black, line width=0.2mm, thin] (v1) -- (e1);
                    \draw[black, line width=0.2mm, thin] (v2) -- (e1);
                    \draw[black, line width=0.2mm, thin] (v3) -- (e1);
                    \draw[black, line width=0.2mm, thin] (v4) -- (e1);

                

               
                    \node[circle, fill=c1, draw = black, minimum size=7pt] (v1) at (0,1.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt] (v2) at (-1.2,0) {};
                    \node[circle, fill=c2, draw = black, minimum size=7pt] (v3) at (1.2,0) {};
                    \node[circle, fill=c3, draw = black, minimum size=7pt] (v4) at (0,-1.2) {};
                    \node[circle, fill=c4, draw = black, minimum size=7pt] (v5) at (0,-3.6) {};
                    \node[circle, fill=c5, draw = black, minimum size=7pt] (v6) at (-1.2,-5.4) {};
                    \node[circle, fill=c5, draw = black, minimum size=7pt] (v7) at (1.2,-5.4) {};
                    \node[circle, fill=c6, draw = black, minimum size=7pt] (v8) at (-2.4,-3.6) {};
                    \node[circle, fill=c7, draw = black, minimum size=7pt] (v9) at (3.6,0) {};

                    
                    \node[diamond, fill = nodecolor, draw=black, minimum size=7pt] at (e1) {};
                    \node[diamond, fill = nodecolor, draw=black, minimum size=7pt] at (e2) {};
                    \node[diamond, fill = nodecolor, draw=black, minimum size=7pt] at (e3) {};
                    \node[diamond, fill = nodecolor, draw=black, minimum size=7pt] at (e4) {};
                    \node[diamond, fill = nodecolor, draw=black, minimum size=7pt] at (e5) {};

                    
                    
                \end{tikzpicture}};       

        
              
        \draw[<-latex] ([shift={(-2ex,-3ex)}] hpg.south) to[bend right] node[left=1mm] {} ([shift={(-3ex,0ex)}]bigraph.west);
        \draw[<-latex] ([shift={(2ex,0ex)}] bigraph.east) to[bend right] node[right=1mm] {} ([shift={(-3ex,-2ex)}]graph.south);   

        \node[label={[text width=2cm, align=center, text centered]below:\scriptsize{\scriptsize{Bipartite\\[-1pt]projection}}}] (1) at  (1,-4) {};    

        

        % per mantenere centrata immagine
        \node[inner sep=2pt, left = 1cm of hpg] (ghostleft) {};
        \node[inner sep=2pt, right = 1cm of graph] (ghostright) {};
    


        \node[label={[text width=3cm, align=center, text centered]below:\scriptsize{Algorithm\\[-1pt]\cite{kamei_computation_2013}}}] (2) at  (9,-3.9) {};    
  

    \end{tikzpicture}
    %\caption{Starting from an undirected hypergraph, we can associate its incidence bipartite projection. Considering it as an inhomogeneous graph, we can apply standard graph algorithm, as \cite{kamei_computation_2013} to obtain the hypergraph node partition}
    %\label{fig: cat_eq}
    %\end{figure}

==> Tikz/fiber_graph.tex <==
\begin{tikzpicture}[scale=0.8]
                 \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   

                 \begin{scope}[fill opacity=0.7]         

 


 
                    \node[circle, fill=c1, draw = black, scale=0.7, label={[label distance=5pt] above left:1}] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, scale=0.7, label={[label distance=5pt]above right:2}] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6, label={[label distance=5pt]above left:0}] (v3) at (0,-1) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6, label={[label distance=4pt]right:3}] (v4) at (0,-4) {};
                    \node[circle, fill=c1, draw = black, scale=0.6, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[circle, fill=c1, draw = black, scale=0.6, label={[label distance=4pt]below right:5}] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, scale=0.8, label={[label distance=4pt]left:6}] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6, label={[label distance=4pt]above right:7}] (v8) at (1.4,-2.5) {};
                    \node[circle, fill=c1, draw = black, scale=0.6pt, label={[label distance=5pt]above right:8}] (v9) at (2.6,-1.8) {};
                    \node[circle, fill=c1, draw = black, scale=0.6pt, label={[label distance=5pt]below right:9}] (v0) at (2.6,-3.2) {};
                    
                
                \end{scope} 
                    
            
                \draw[black, line width=0.1mm, thin] (v3) -- (v7);
                \draw[black, line width=0.1mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.1mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.1mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.1mm, thin] (v7) -- (v4);              
                \draw[black, line width=0.1mm, thin] (v9) -- (v0);            
                \draw[black, line width=0.1mm, thin] (v7) -- (v8);            
                \draw[black, line width=0.1mm, thin] (v1) -- (v2);              
                \draw[black, line width=0.1mm, thin] (v2) -- (v3);            
                \draw[black, line width=0.1mm, thin] (v1) -- (v3);            
                \draw[black, line width=0.1mm, thin] (v8) -- (v9);            
                \draw[black, line width=0.1mm, thin] (v8) -- (v0);

                    
\end{tikzpicture}


==> Tikz/fiber_hypergraph.tex <==
%\begin{figure}
\begin{tikzpicture}[scale=0.8]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]        
                \node (v1) at (-0.7,0.2) {};
                \node (v2) at (0.7,0.2) {};
                \node (v3) at (0,-1) {};
                \node (v4) at (0,-4) {};
                \node (v5) at (-0.7,-5.2) {};
                \node (v6) at (0.7,-5.2) {};
                \node (v7) at (0,-2.5) {};
                \node (v8) at (1.4,-2.5) {};
                \node (v9) at (2.6,-1.8) {};
                \node (v0) at (2.6,-3.2) {};

                                    
                \begin{scope}[fill opacity=0.45]            


                    \filldraw[black, fill=edgecolor, rounded corners, line width=0.1mm] ([shift={ (-0.35,0.25)}] v1.west) -- ([shift={ (0.35,0.25)}] v2.east) -- ([shift={ (0,-0.35)}] v3.south) -- cycle;

                    \filldraw[black, fill=edgecolor, rounded corners,line width=0.1mm] ([shift={ (-0.35,0)}] v8.west) -- ([shift={ (0.15,0.44)}] v9.east) -- ([shift={ (0.15,-0.44)}] v0.east) -- cycle;
                
                \end{scope}
                    
                \begin{scope}[fill opacity=0.7]            

                   
                    \node[circle, fill=c1, draw = black, scale=0.7, label={[label distance=5pt] above left:1}] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, scale=0.7, label={[label distance=5pt]above right:2}] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6, label={[label distance=5pt]above left:0}] (v3) at (0,-1) {};
                    \node[star, fill=c3, draw = black, scale=0.6, label={[label distance=4pt]left:3}] (v4) at (0,-4) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, scale=0.6pt, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, scale=0.6pt, label={[label distance=4pt]below right:5}] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, scale=0.8, label={[label distance=4pt]left:6}] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=5, fill=c2, draw = black, scale=0.6pt, label={[label distance=4pt]below left:7}] (v8) at (1.4,-2.5) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6, label={[label distance=5pt]above right:8}] (v9) at (2.6,-1.8) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6, label={[label distance=5pt]below right:9}] (v0) at (2.6,-3.2) {};


                    
                
                \end{scope} 
                    
            
                \draw[black, line width=0.1mm, thin] (v3) -- (v7);
                \draw[black, line width=0.1mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.1mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.1mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.1mm, thin] (v7) -- (v4);              
                \draw[black, line width=0.1mm, thin] (v9) -- (v0);            
                \draw[black, line width=0.1mm, thin] (v7) -- (v8);
                
 

        % per mantenere centrata immagine
        %\node[inner sep=2pt, left = 1cm of hpg] (ghostleft) {};
        %\node[inner sep=2pt, right = 1cm of graph] (ghostright) {};
  

    \end{tikzpicture}
%\end{figure}


==> Tikz/fiber_hypergraph_nolabel.tex <==
%\begin{figure}
\begin{tikzpicture}[scale=0.8]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]        
                \node (v1) at (-0.7,0.2) {};
                \node (v2) at (0.7,0.2) {};
                \node (v3) at (0,-1) {};
                \node (v4) at (0,-4) {};
                \node (v5) at (-0.7,-5.2) {};
                \node (v6) at (0.7,-5.2) {};
                \node (v7) at (0,-2.5) {};
                \node (v8) at (1.4,-2.5) {};
                \node (v9) at (2.6,-1.8) {};
                \node (v0) at (2.6,-3.2) {};

                                    
                \begin{scope}[fill opacity=0.45]            


                    \filldraw[black, fill=edgecolor, rounded corners, line width=0.1mm] ([shift={ (-0.35,0.25)}] v1.west) -- ([shift={ (0.35,0.25)}] v2.east) -- ([shift={ (0,-0.35)}] v3.south) -- cycle;

                    \filldraw[black, fill=edgecolor, rounded corners,line width=0.1mm] ([shift={ (-0.35,0)}] v8.west) -- ([shift={ (0.15,0.44)}] v9.east) -- ([shift={ (0.15,-0.44)}] v0.east) -- cycle;
                
                \end{scope}
                    
                \begin{scope}[fill opacity=0.7]            

                   
                    \node[circle, fill=c1, draw = black, scale=0.7] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, scale=0.7] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6] (v3) at (0,-1) {};
                    \node[star, fill=c3, draw = black, scale=0.6] (v4) at (0,-4) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, scale=0.6pt] (v5) at (-0.7,-5.2) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, scale=0.6pt] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, scale=0.8] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=5, fill=c2, draw = black, scale=0.6pt] (v8) at (1.4,-2.5) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6] (v9) at (2.6,-1.8) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6] (v0) at (2.6,-3.2) {};


                    
                
                \end{scope} 
                    
            
                \draw[black, line width=0.1mm, thin] (v3) -- (v7);
                \draw[black, line width=0.1mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.1mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.1mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.1mm, thin] (v7) -- (v4);              
                \draw[black, line width=0.1mm, thin] (v9) -- (v0);            
                \draw[black, line width=0.1mm, thin] (v7) -- (v8);
                
 

        % per mantenere centrata immagine
        %\node[inner sep=2pt, left = 1cm of hpg] (ghostleft) {};
        %\node[inner sep=2pt, right = 1cm of graph] (ghostright) {};
  

    \end{tikzpicture}
%\end{figure}


==> Tikz/fiber_hypergraph_quotient_nolabel.tex <==
\begin{tikzpicture}[scale=0.8]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]        
                \node (v1) at (-0.7,0.2) {};
                \node (v2) at (0.7,0.2) {};
                \node (v3) at (0,-1) {};
                \node (v4) at (0,-4) {};
                \node (v5) at (-0.7,-5.2) {};
                \node (v6) at (0.7,-5.2) {};
                \node (v7) at (0,-2.5) {};
                \node (v8) at (1.4,-2.5) {};
                \node (v9) at (2.6,-1.8) {};
                \node (v0) at (2.6,-3.2) {};
                \node (v09) at (2.5,-2.5) {};
                \node (v00) at (2.6,-2.5) {};


                
                                    
                \begin{scope}[fill opacity=0.45]            


                    \filldraw[black, fill=edgecolor, rounded corners, line width=0.1mm] ([shift={ (-0.35,0.25)}] v1.west) -- ([shift={ (0.35,0.25)}] v2.east) -- ([shift={ (0,-0.35)}] v3.south) -- cycle;

                    \filldraw[black, fill=edgecolor, rounded corners,line width=0.1mm] ([shift={ (-0.35,0)}] v8.west) -- ([shift={ (0.15,0.44)}] v9.east) -- ([shift={ (0.15,-0.44)}] v0.east) -- cycle;
                
                \end{scope}
                    
                \begin{scope}[fill opacity=0.7]            

                   
                    \node[circle, fill=c1, draw = black, scale=0.7] (v1) at (0,0.1) {};
                    \node[circle, fill=c1, draw = black, scale=0.7] (v2) at (0,-0.0) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6] (v3) at (0,-1) {};
                    \node[star, fill=c3, draw = black, scale=0.6] (v4) at (0,-4) {};
                    %\node[regular polygon, regular polygon sides=3, fill=c5, draw = black, scale=0.6pt, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, scale=0.6pt] (v6) at (0,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, scale=0.8] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=5, fill=c2, draw = black, scale=0.6pt] (v8) at (1.4,-2.5) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6] (v9) at (2.5,-2.5) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6] (v0) at (2.6,-2.5) {};


                    
                
                \end{scope} 
                    
            
                \draw[black, line width=0.1mm, thin] (v3) -- (v7);
                %\draw[black, line width=0.1mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.1mm, thin] (v4) -- (v6);               
                %\draw[black, line width=0.1mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.1mm, thin] (v7) -- (v4);              
                %\draw[black, line width=0.1mm, thin] (v9) -- (v0);            
                \draw[black, line width=0.1mm, thin] (v7) -- (v8);          
               
                % Loop edge on v6 (small loop)
                \draw[black, line width=0.1mm, thin] (v6) to[out=-45, in=-135, loop, looseness=8, min distance=7mm] (v6);
                
                % Bent edge between v9 and v0
                \draw[black, line width=0.1mm, thin] (v09) to[out=-45, in=-135, looseness=8,  min distance=7mm] (v00);

                \path[->, >={Straight Barb[length=3pt,width=3pt, flex']}, color = black,line width=0.1mm, thin, bend left=80] (v6) edge node[below] {} (v4);

                 
 

        % per mantenere centrata immagine
        %\node[inner sep=2pt, left = 1cm of hpg] (ghostleft) {};
        %\node[inner sep=2pt, right = 1cm of graph] (ghostright) {};
  

    \end{tikzpicture}

==> Tikz/fiber_multigraph.tex <==
\begin{tikzpicture}[scale=0.8]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   

                \begin{scope}[fill opacity=0.7]            
      



                    \node[circle, fill=c1, draw = black, scale=0.7, label={[label distance=5pt] above left:1}] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, scale=0.7, label={[label distance=5pt]above right:2}] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6, label={[label distance=5pt]above left:0}] (v3) at (0,-1) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, scale=0.6, label={[label distance=4pt]right:3}] (v4) at (0,-4) {};
                    \node[circle, fill=c1, draw = black, scale=0.6, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[circle, fill=c1, draw = black, scale=0.6, label={[label distance=4pt]below right:5}] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, scale=0.8, label={[label distance=4pt]left:6}] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=5, fill=c2, draw = black, scale=0.6, label={[label distance=4pt]below left:7}] (v8) at (1.4,-2.5) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6pt, label={[label distance=5pt]above right:8}] (v9) at (2.6,-1.8) {};
                    \node[diamond, fill=c7, draw = black, scale=0.6pt, label={[label distance=5pt]below right:9}] (v0) at (2.6,-3.2) {};

                    
                \end{scope} 
                    
            
                \draw[black, line width=0.1mm, thin] (v3) -- (v7);
                \draw[black, line width=0.1mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.1mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.1mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.1mm, thin] (v7) -- (v4);             
                \draw[black, line width=0.1mm, thin] (v7) -- (v8);            
                \draw[black, line width=0.1mm, thin] (v1) -- (v2);              
                \draw[black, line width=0.1mm, thin] (v2) -- (v3);            
                \draw[black, line width=0.1mm, thin] (v1) -- (v3);            
                \draw[black, line width=0.1mm, thin] (v8) -- (v9);            
                \draw[black, line width=0.1mm, thin] (v8) -- (v0);

                \path[color = black, bend left=15, line width=0.1mm, thin] (v9) edge node[above] {} (v0);
                \path[color = black, bend left=15, line width=0.1mm, thin] (v0) edge node[above] {} (v9);     

                    
\end{tikzpicture}    
              
%\end{figure}


==> Tikz/fibers_difference_hoi.tex <==
%\begin{figure}
   \begin{tikzpicture}[scale=0.8, >=latex]
        \node[inner sep=2pt] (hpg) at (0,0)
            {\begin{tikzpicture}[scale=0.8]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]        
                \node (v1) at (-0.7,0.2) {};
                \node (v2) at (0.7,0.2) {};
                \node (v3) at (0,-1) {};
                \node (v4) at (0,-4) {};
                \node (v5) at (-0.7,-5.2) {};
                \node (v6) at (0.7,-5.2) {};
                \node (v7) at (0,-2.5) {};
                \node (v8) at (1.4,-2.5) {};
                \node (v9) at (2.6,-1.8) {};
                \node (v0) at (2.6,-3.2) {};

                                    
                \begin{scope}[fill opacity=0.45]            


                    \filldraw[black, fill=edgecolor, rounded corners] ([shift={ (-0.35,0.25)}] v1.west) -- ([shift={ (0.35,0.25)}] v2.east) -- ([shift={ (0,-0.35)}] v3.south) -- cycle;

                    \filldraw[black, fill=edgecolor, rounded corners] ([shift={ (-0.35,0)}] v8.west) -- ([shift={ (0.15,0.44)}] v9.east) -- ([shift={ (0.15,-0.44)}] v0.east) -- cycle;
                
                \end{scope}
                    
                \begin{scope}[fill opacity=0.7]            

                   
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt] above left:1}] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt]above right:2}] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, minimum size=7pt, label={[label distance=5pt]above left:0}] (v3) at (0,-1) {};
                    \node[star, fill=c3, draw = black, minimum size=9pt, label={[label distance=4pt]left:3}] (v4) at (0,-4) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, minimum size=6pt, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[regular polygon, regular polygon sides=3, fill=c5, draw = black, minimum size=6pt, label={[label distance=4pt]below right:5}] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, minimum size=7pt, label={[label distance=4pt]left:6}] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=5, fill=c2, draw = black, minimum size=8pt, label={[label distance=4pt]below left:7}] (v8) at (1.4,-2.5) {};
                    \node[diamond, fill=c7, draw = black, minimum size=7pt, label={[label distance=5pt]above right:8}] (v9) at (2.6,-1.8) {};
                    \node[diamond, fill=c7, draw = black, minimum size=7pt, label={[label distance=5pt]below right:9}] (v0) at (2.6,-3.2) {};


                    
                
                \end{scope} 
                    
            
                \draw[black, line width=0.2mm, thin] (v3) -- (v7);
                \draw[black, line width=0.2mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.2mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.2mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.2mm, thin] (v7) -- (v4);              
                \draw[black, line width=0.2mm, thin] (v9) -- (v0);            
                \draw[black, line width=0.2mm, thin] (v7) -- (v8);
                
            \node[label={[text width=4cm, align=center, text centered]below:{Hypergraph Fibres}}] (1) at (0,-6) {};   
                
            \end{tikzpicture}};
         

         \node[inner sep=0pt] (graph) at (7,0)
            {\begin{tikzpicture}[scale=0.8]
                 \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   

                 \begin{scope}[fill opacity=0.7]            


                                            
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt] above left:1}] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt]above right:2}] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, minimum size=11pt, label={[label distance=5pt]above left:0}] (v3) at (0,-1) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, minimum size=11pt, label={[label distance=4pt]left:3}] (v4) at (0,-4) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=4pt]below right:5}] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, minimum size=7pt, label={[label distance=4pt]left:6}] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, minimum size=11pt, label={[label distance=5pt]above right:7}] (v8) at (1.4,-2.5) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt]above right:8}] (v9) at (2.6,-1.8) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt]below right:9}] (v0) at (2.6,-3.2) {};
                    
                
                \end{scope} 
                    
            
                \draw[black, line width=0.2mm, thin] (v3) -- (v7);
                \draw[black, line width=0.2mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.2mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.2mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.2mm, thin] (v7) -- (v4);              
                \draw[black, line width=0.2mm, thin] (v9) -- (v0);            
                \draw[black, line width=0.2mm, thin] (v7) -- (v8);            
                \draw[black, line width=0.2mm, thin] (v1) -- (v2);              
                \draw[black, line width=0.2mm, thin] (v2) -- (v3);            
                \draw[black, line width=0.2mm, thin] (v1) -- (v3);            
                \draw[black, line width=0.2mm, thin] (v8) -- (v9);            
                \draw[black, line width=0.2mm, thin] (v8) -- (v0);

               \node[label={[text width=3cm, align=center, text centered]below:{Graph Fibres}}] (2) at  (0,-6) {};   
                    
                \end{tikzpicture}};       

         \node[inner sep=0pt] (multigraph) at (14,0)
            {\begin{tikzpicture}[scale=0.8]
                \tikzstyle{point}=[circle,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]   

                \begin{scope}[fill opacity=0.7]            
      

                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt] above left:1}] (v1) at (-0.7,0.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=5pt]above right:2}] (v2) at (0.7,0.2) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, minimum size=11pt, label={[label distance=5pt]above left:0}] (v3) at (0,-1) {};
                    \node[regular polygon, regular polygon sides=3, rotate=180, fill=c6, draw = black, minimum size=11pt, label={[label distance=4pt]right:3}] (v4) at (0,-4) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=4pt]below left:4}] (v5) at (-0.7,-5.2) {};
                    \node[circle, fill=c1, draw = black, minimum size=7pt, label={[label distance=4pt]below right:5}] (v6) at (0.7,-5.2) {};
                    \node[rectangle, fill=c4, draw = black, minimum size=7pt, label={[label distance=4pt]left:6}] (v7) at (0,-2.5) {};
                    \node[regular polygon, regular polygon sides=5, fill=c2, draw = black, minimum size=9pt, label={[label distance=4pt]below left:7}] (v8) at (1.4,-2.5) {};
                    \node[diamond, fill=c7, draw = black, minimum size=8pt, label={[label distance=5pt]above right:8}] (v9) at (2.6,-1.8) {};
                    \node[diamond, fill=c7, draw = black, minimum size=8pt, label={[label distance=5pt]below right:9}] (v0) at (2.6,-3.2) {};

                    
                \end{scope} 
                    
            
                \draw[black, line width=0.2mm, thin] (v3) -- (v7);
                \draw[black, line width=0.2mm, thin] (v4) -- (v5);                      
                \draw[black, line width=0.2mm, thin] (v4) -- (v6);               
                \draw[black, line width=0.2mm, thin] (v5) -- (v6);              
                \draw[black, line width=0.2mm, thin] (v7) -- (v4);             
                \draw[black, line width=0.2mm, thin] (v7) -- (v8);            
                \draw[black, line width=0.2mm, thin] (v1) -- (v2);              
                \draw[black, line width=0.2mm, thin] (v2) -- (v3);            
                \draw[black, line width=0.2mm, thin] (v1) -- (v3);            
                \draw[black, line width=0.2mm, thin] (v8) -- (v9);            
                \draw[black, line width=0.2mm, thin] (v8) -- (v0);

                \path[color = black, bend left=15, line width=0.2mm, thin] (v9) edge node[above] {} (v0);
                \path[color = black, bend left=15, line width=0.2mm, thin] (v0) edge node[above] {} (v9);     

                
        \node[label={[text width=4cm, align=center, text centered]below:{Multigraph Fibres}}] (2) at  (0,-6) {};  
                    
                \end{tikzpicture}};             
              


 

  
 

        % per mantenere centrata immagine
        \node[inner sep=2pt, left = 1cm of hpg] (ghostleft) {};
        \node[inner sep=2pt, right = 1cm of graph] (ghostright) {};
  

    \end{tikzpicture}
%\end{figure}


==> Tikz/graph_fib_ex.tex <==
\begin{tikzpicture}[squarednode/.style={rectangle, scale=0.1}]
    
                    \tikzset{markerpieno/.style={circle, draw, fill, scale=0.5, color = node}}
                    \tikzset{marker/.style={circle, draw, scale=0.5}}

                    %% Inizio fibration symmetry drawing
                    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



                    
                    \node[squarednode] (ghost6) at (2.2,-1.8) {};
                    \node [marker, above left=of ghost6, node distance=2in, color=node, fill=mig!50] (G1) {};
                    \node [marker, left=of G1, node distance=2in, color=node, fill=mig!50] (G2) {};
                    \node [marker, below=of G2, node distance=2in, color=node] (G3) {};
                    \node [marker, right=of G3, node distance=2in, color=node, fill=col5!70] (G4) {};
                    %\node [marker, above=of G4, node distance=1in] (B) {};
                    
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = node, line width=0.2mm] (G4) edge node[above] {} (G2);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = node, line width=0.2mm] (G4) edge node[above] {} (G1);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = hp1, line width=0.2mm] (G3) edge node[above] {} (G1);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = hp1, line width=0.2mm] (G2) edge node[below = 1.4cm, color = black] {G} (G1);
                    \path[->, >={Straight Barb[length=2.5pt,width=2.5pt, flex']}, color = hp1, line width=0.2mm] (G2) edge [out=90, in=180, loop] node[above] {} (G2);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = hp1, bend left=25, line width=0.2mm] (G2) edge node[above] {} (G3);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = hp1, bend left=25, line width=0.2mm] (G3) edge node[above] {} (G2);

                    \node[squarednode, above left=0.5cm and 0.7cm of ghost6] (ghost7) {};
                    \node[squarednode, right=1cm of ghost7] (ghost8) {};
                    
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}] (ghost7) edge node[above] {$\varphi$} node[below=1.25cm] {}  (ghost8);%\footnotesize{Fibration symmetry}


                    \node [marker, right=2.2cm of G1, node distance=2in, color=node, fill=mig!50] (B1) {};
                    \node [marker, below left= 1cm and 0.5cm of B1, node distance=2in] (B2) {};
                    \node [marker, below right= 1cm and 0.5cm of B1, node distance=2in, color=node, fill=col5!70] (B3) {};

                    
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = node, line width=0.2mm] (B3) edge node[above] {} (B1);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = hp1, bend left=25, line width=0.2mm] (B2) edge node[above] {} (B1);
                    \path[-{Straight Barb[length=2.5pt,width=2.5pt]}, color = hp1, bend left=25, line width=0.2mm] (B1) edge node[above] {} (B2);
                    \path[->, >={Straight Barb[length=2.5pt,width=2.5pt, flex']}, color = hp1, line width=0.2mm] (B1) edge [color = hp1, line width=0.2mm, out=45, in=135, loop] node [below = 1.75cm, color = black] {B} (B1);


                    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> Tikz/modification_examples.tex <==
\begin{tikzpicture}[scale=1]

% Positions
\coordinate (O1) at (0,0);
\coordinate (O2) at (6,0);
\coordinate (O3) at (12,0);

% ===== Panel 1: Sparsification =====
\node[align=center] at ($(O1)+(0,3.3)$) {\textbf{1. Sparsification}\\\textit{Fibre-preserving reduction}};

\node[star, fill=hp4!60, draw=black, minimum size=6pt, scale=0.7, label={[label distance=7pt]left:A}] (a1) at ($(O1)+(-0.7,0.2)$) {};
\node[star, fill=hp4!60, draw=black, minimum size=6pt, scale=0.7, label={[label distance=7pt]right:B}] (b1) at ($(O1)+(0.7,0.2)$) {};
\node[circle, fill=hp1!60, draw=black, minimum size=6pt, scale=0.9, label={[label distance=7pt]below:C}] (c1) at ($(O1)+(0,-1)$) {};
\node[rectangle, fill=hp3!80, draw=black, minimum size=6pt, label={[label distance=7pt]above:D}] (d1) at ($(O1)+(0,1.4)$) {};

\begin{scope}[fill opacity=0.3]
\filldraw[black, fill=edgecolor, thin, rounded corners] 
    ([shift={(-0.35,0.25)}] a1.west) --
    ([shift={(0.35,0.25)}] b1.east) --
    ([shift={(0,-0.35)}] c1.south) -- cycle;
\end{scope}

\draw[dashed, line width=0.5mm] (c1) -- (a1);
\draw[dashed, line width=0.5mm] (c1) -- (b1);
\draw (d1) -- (a1);
\draw (d1) -- (b1);

\node[align=left, font=\footnotesize] at ($(O1)+(0,-2.5)$) {
    Example\\
    Original fibres: $\{A,B\},\{C\},\{D\}$\\
    Target fibres: $\{A,B\},\{C\},\{D\}$\\
    Removed hyperedges: $(A,C), (C,B)$
};

% ===== Panel 2: Redundancy Injection =====
\node[align=center] at ($(O2)+(0,3.3)$) {\textbf{2. Redundancy Injection}\\\textit{Non-invasive reinforcement}};

\node[star, fill=hp4!60, draw=black, minimum size=6pt, scale=0.7, label={[label distance=7pt]left:A}] (a2) at ($(O2)+(-0.7,0.2)$) {};
\node[star, fill=hp4!60, draw=black, minimum size=6pt, scale=0.7, label={[label distance=7pt]right:B}] (b2) at ($(O2)+(0.7,0.2)$) {};
\node[circle, fill=hp1!60, draw=black, minimum size=6pt, scale=0.9, label={[label distance=7pt]below:C}] (c2) at ($(O2)+(0,-1)$) {};
\node[rectangle, fill=hp3!80, draw=black, minimum size=6pt, label={[label distance=7pt]above:D}] (d2) at ($(O2)+(0,1.4)$) {};

\begin{scope}[fill opacity=0.3]
\filldraw[black, fill=edgecolor, thin, rounded corners] 
    ([shift={(-0.35,0.25)}] a2.west) --
    ([shift={(0.35,0.25)}] b2.east) --
    ([shift={(0,-0.35)}] c2.south) -- cycle;
\end{scope}

\draw[black, line width=0.5mm] (c2) -- (a2);
\draw[black, line width=0.5mm] (c2) -- (b2);
\draw[black, line width=0.5mm] (a2) -- (b2);
\draw (d2) -- (a2);
\draw (d2) -- (b2);

\node[align=left, font=\footnotesize] at ($(O2)+(0,-2.5)$) {
    Example\\
    Original fibres: $\{A,B\},\{C\},\{D\}$\\
    Target fibres: $\{A,B\},\{C\},\{D\}$\\
    Added hyperedges: $(A,C), (C,B), (A,B)$
};

% ===== Panel 3: Topology Correction =====
\node[align=center] at ($(O3)+(0,3.3)$) {\textbf{3. Topology Correction}\\\textit{Fibration alignment}};

\node[star, fill=hp4!60, draw=black, minimum size=6pt, scale=0.7, label={[label distance=7pt]left:A}] (a3) at ($(O3)+(-0.7,0.2)$) {};
\node[star, fill=hp4!60, draw=black, minimum size=6pt, scale=1, label={[label distance=7pt]right:B}] (b3) at ($(O3)+(0.7,0.2)$) {};
\node[circle, fill=hp1!60, draw=black, minimum size=6pt, scale=0.9, label={[label distance=7pt]below:C}] (c3) at ($(O3)+(0,-1)$) {};
\node[rectangle, fill=hp3!80, draw=black, minimum size=6pt, label={[label distance=7pt]above:D}] (d3) at ($(O3)+(0,1.4)$) {};

\begin{scope}[fill opacity=0.3]
\filldraw[black, fill=edgecolor, line width=0.2mm, rounded corners] 
    ([shift={(-0.35,0.25)}] a3.west) --
    ([shift={(0.35,0.25)}] b3.east) --
    ([shift={(0,-0.35)}] c3.south) -- cycle;
\end{scope}

\draw[line width=0.2mm] (c3) -- (a3);
\draw[line width=0.2mm] (a3) -- (b3);
\draw[line width=0.2mm] (d3) -- (a3);
\draw[line width=0.2mm] (d3) -- (b3);
\draw[line width=0.5mm] (c3) -- (b3);

\node[diamond, fill=hp5!60, draw=black, minimum size=6pt, scale=0.5] at ($(O3)+(0.7,0.2)$) {};

\node[align=left, font=\footnotesize] at ($(O3)+(0,-2.5)$) {
    Example\\
    Original fibres: $\{A\},\{B\},\{C\},\{D\}$\\
    Target fibres: $\{A,B\},\{C\},\{D\}$\\
    Added hyperedges: $(C,B)$
};

\end{tikzpicture}

==> Tikz/quotient_hypergraph.tex <==
\begin{tikzpicture}[scale=0.8, >=latex]
    \node (hpg) at (0,0)
        {\input{Tikz/fiber_hypergraph_nolabel}  };
     

    \node (fib) at (5,-0.5) {
        \begin{tikzpicture}[scale=0.8]
            \node (ghost7) at (0,0) {};
            \node[right=1cm of ghost7] (ghost8) {};
            
            \path[-{Straight Barb[length=2.5pt,width=2.5pt]}] (ghost7) edge node[above] {$\varphi$} node[below=1.25cm] {}  (ghost8);
        \end{tikzpicture}
     };
   

     \node (quot) at (10,0)
        {\input{Tikz/fiber_hypergraph_quotient_nolabel} };


    % per mantenere centrata immagine
    \node[inner sep=2pt, left = 1cm of hpg] (ghostleft) {};
    \node[inner sep=2pt, right = 1cm of quot] (ghostright) {};


\end{tikzpicture}
